Auxiliary MCMC and particle Gibbs samplers for parallelisable inference in latent dynamical systems

Sampling from the full posterior distribution of high-dimensional non-linear, non-Gaussian latent dynamical models presents significant computational challenges. While Particle Gibbs (also known as conditional sequential Monte Carlo) is considered the gold standard for this task, it quickly degrades in performance as the latent space dimensionality increases. Conversely, globally Gaussian-approximated methods like extended Kalman filtering, though more robust, are seldom used for posterior sampling due to their inherent bias. We introduce novel auxiliary sampling approaches that address these limitations. By incorporating artificial observations of the system as auxiliary variables in our MCMC kernels, we develop both efficient exact Kalman-based samplers and enhanced Particle Gibbs algorithms that maintain performance in high-dimensional latent spaces. Some of our methods support parallelisation along the time dimension, achieving logarithmic scaling when implemented on GPUs. Empirical evaluations demonstrate superior statistical and computational performance compared to existing approaches for high-dimensional latent dynamical systems.

==> appendices/src/prefix-sum.tikz <==
\tikzstyle{matrx}=[rectangle,
thick,
minimum size=1cm,
draw=gray!80,
fill=gray!20]

\begin{tikzpicture}[>=latex,text height=1.3ex,text depth=0.25ex]
    \matrix[row sep=0.25cm,column sep=0.25cm] {
        \node (e_1) [matrx]{$e_1$}; &
        \node (e_2) [matrx]{$e_2$}; &
        \node (e_3) [matrx]{$e_3$}; &
        \node (e_4) [matrx]{$e_4$}; &
        \node (e_5) [matrx]{$e_5$}; &
        \node (e_6) [matrx]{$e_6$}; &
        \node (e_7) [matrx]{$e_7$}; &
        \node (e_8) [matrx]{$e_8$};
        \\
        \node (e_11) [matrx]{$e_1$}; &
        \node (e_12) [matrx]{$e_1 \circ e_2$}; &
        \node (e_23) [matrx]{$e_2 \circ e_3$}; &
        \node (e_34) [matrx]{$e_3 \circ e_4$}; &
        \node (e_45) [matrx]{$e_4 \circ e_5$}; &
        \node (e_56) [matrx]{$e_5 \circ e_6$}; &
        \node (e_67) [matrx]{$e_6 \circ e_7$}; &
        \node (e_78) [matrx]{$e_7 \circ e_8$};
        \\
        \node (e_111) [matrx]{$e_1$}; &
        \node (e_112) [matrx]{$e_1 \circ e_2$}; &
        \node (e_123) [matrx]{$\bigcirc_{k=1}^3 e_k$}; &
        \node (e_1234) [matrx]{$\bigcirc_{k=1}^4 e_k$}; &
        \node (e_2345) [matrx]{$\bigcirc_{k=2}^5 e_k$}; &
        \node (e_3456) [matrx]{$\bigcirc_{k=3}^6 e_k$}; &
        \node (e_4567) [matrx]{$\bigcirc_{k=4}^7 e_k$}; &
        \node (e_5678) [matrx]{$\bigcirc_{k=5}^8 e_k$};
        \\
        \node (e_1111) [matrx]{$e_1$}; &
        \node (e_1112) [matrx]{$e_1 \circ e_2$}; &
        \node (e_1233) [matrx]{$\bigcirc_{k=1}^3 e_k$}; &
        \node (e_12344) [matrx]{$\bigcirc_{k=1}^4 e_k$}; &
        \node (e_12345) [matrx]{$\bigcirc_{k=1}^5 e_k$}; &
        \node (e_123456) [matrx]{$\bigcirc_{k=1}^6 e_k$}; &
        \node (e_1234567) [matrx]{$\bigcirc_{k=1}^7 e_k$}; &
        \node (e_12345678) [matrx]{$\bigcirc_{k=1}^8 e_k$};
        \\
    };
    \path[->]
    (e_1) edge[thick] (e_11)
    (e_1) edge[dashed] (e_12)
    (e_2) edge[thick] (e_12)
    (e_2) edge[dashed] (e_23)
    (e_3) edge[thick] (e_23)
    (e_3) edge[dashed] (e_34)
    (e_4) edge[thick] (e_34)
    (e_4) edge[dashed] (e_45)
    (e_5) edge[thick] (e_45)
    (e_5) edge[dashed] (e_56)
    (e_6) edge[thick] (e_56)
    (e_6) edge[dashed] (e_67)
    (e_7) edge[thick] (e_67)
    (e_7) edge[dashed] (e_78)
    (e_8) edge[thick] (e_78)
    (e_11) edge[thick] (e_111)
    (e_11) edge[dashed] (e_123)
    (e_12) edge[thick] (e_112)
    (e_12) edge[dashed] (e_1234)
    (e_23) edge[thick] (e_123)
    (e_23) edge[dashed] (e_2345)
    (e_34) edge[thick] (e_1234)
    (e_34) edge[dashed] (e_3456)
    (e_45) edge[thick] (e_2345)
    (e_45) edge[dashed] (e_4567)
    (e_56) edge[thick] (e_3456)
    (e_67) edge[thick] (e_4567)
    (e_67) edge[dashed] (e_5678)
    (e_78) edge[thick] (e_5678)
    (e_111) edge[thick] (e_1111)
    (e_112) edge[thick] (e_1112)
    (e_123) edge[thick] (e_1233)
    (e_1234) edge[thick] (e_12344)
    (e_111) edge[dashed] (e_12345)
    (e_2345) edge[thick] (e_12345)
    (e_112) edge[dashed] (e_123456)
    (e_3456) edge[thick] (e_123456)
    (e_123) edge[dashed] (e_1234567)
    (e_4567) edge[thick] (e_1234567)
    (e_1234) edge[dashed] (e_12345678)
    (e_5678) edge[thick] (e_12345678)
    ;
\end{tikzpicture}


==> experiments/figures/ESJD-spatial-cpu.tex <==
\begin{tikzpicture}[scale=1.]
\begin{axis}[
    grid=both,
    grid style=dashed,
    xmin=0, xmax=1023,
    xlabel={$t$ time step},
    ymin=0,
    ymax=4,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    ]
\addplot[black, line width=1pt] table [x=t, y=Kalman, col sep=comma]{experiments/figures/spatial_ESJD_cpu.csv};\label{line:ESJD-Kalman-cpu}
\addplot[lightgray, line width=1pt] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/spatial_ESJD_cpu.csv};\label{line:ESJD-cSMC-grad-cpu}
\addplot[gray, line width=1pt] table [x=t, y=cSMC, col sep=comma]{experiments/figures/spatial_ESJD_cpu.csv};\label{line:ESJD-cSMC-cpu}
\end{axis}
\end{tikzpicture}


==> experiments/figures/ESJD-spatial-gpu.tex <==
\begin{tikzpicture}[scale=1.]
\begin{axis}[
    grid=both,
    grid style=dashed,
    xmin=0, xmax=1023,
    xlabel={$t$ time step},
    ymax=4,
    ymin=0,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    ]
\addplot[black, line width=1pt] table [x=t, y=Kalman, col sep=comma]{experiments/figures/spatial_ESJD_gpu.csv};\label{line:ESJD-Kalman-gpu}
\addplot[lightgray, line width=1pt] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/spatial_ESJD_gpu.csv};\label{line:ESJD-cSMC-grad-gpu}
\addplot[gray, line width=1pt] table [x=t, y=cSMC, col sep=comma]{experiments/figures/spatial_ESJD_gpu.csv};\label{line:ESJD-cSMC-gpu}
\end{axis}
\end{tikzpicture}


==> experiments/figures/ESJD-spatial-time-cpu.tex <==
\begin{tikzpicture}[scale=1.]
\begin{axis}[
    grid=both,
    grid style=dashed,
    xmin=0, xmax=1023,
    xlabel={$t$ time step},
    ymax=1000,
    ymin=0,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    ]
\addplot[black, line width=1pt] table [x=t, y=Kalman, col sep=comma]{experiments/figures/spatial_ESJD_time_cpu.csv};\label{line:ESJD-Kalman-time-cpu}
\addplot[lightgray, line width=1pt] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/spatial_ESJD_time_cpu.csv};\label{line:ESJD-cSMC-grad-time-cpu}
\addplot[gray, line width=1pt] table [x=t, y=cSMC, col sep=comma]{experiments/figures/spatial_ESJD_time_cpu.csv};\label{line:ESJD-cSMC-time-cpu}

\end{axis}
\end{tikzpicture}


==> experiments/figures/ESJD-spatial-time-gpu.tex <==
\begin{tikzpicture}[scale=1.]
\begin{axis}[
    grid=both,
    grid style=dashed,
    xmin=0, xmax=1023,
    xlabel={$t$ time step},
    ymax=1000,
    ymin=0,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    ]
\addplot[black, line width=1pt] table [x=t, y=Kalman, col sep=comma]{experiments/figures/spatial_ESJD_time_gpu.csv};\label{line:ESJD-Kalman-time-gpu}
\addplot[lightgray, line width=1pt] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/spatial_ESJD_time_gpu.csv};\label{line:ESJD-cSMC-grad-time-gpu}
\addplot[gray, line width=1pt] table [x=t, y=cSMC, col sep=comma]{experiments/figures/spatial_ESJD_time_gpu.csv};\label{line:ESJD-cSMC-time-gpu}

\end{axis}
\end{tikzpicture}


==> experiments/figures/ESJD-stoch-vol-cpu.tex <==
\begin{tikzpicture}[scale=1.5]
\begin{axis}[
    grid=both,
    grid style=dotted,
    xmin=0,
    xmax=250,
    xlabel={$t$ time step},
    ymin=0,
    ymax=18,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    smooth,
    line join=round,
    mark options={scale=1},
    mark repeat = 15,
    mark phase = 2,
    ]
\addplot[black, mark=o] table [x=t, y=Kalman_1, col sep=comma]{experiments/figures/stoch_vol_ESJD_False.csv};\label{line:stochvol-ESJD-Kalman-1_cpu}
\addplot[black, mark=x] table [x=t, y=Kalman_2, col sep=comma]{experiments/figures/stoch_vol_ESJD_False.csv};\label{line:stochvol-ESJD-Kalman-2_cpu}
\addplot[black, mark=star] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/stoch_vol_ESJD_False.csv};\label{line:stochvol-ESJD-cSMC_grad_cpu}
\addplot[black, mark=square] table [x=t, y=cSMC, col sep=comma]{experiments/figures/stoch_vol_ESJD_False.csv};\label{line:stochvol-ESJD-cSMC_cpu}
\addplot[black, mark=otimes] table [x=t, y=cSMC_guided, col sep=comma]{experiments/figures/stoch_vol_ESJD_False.csv};\label{line:stochvol-ESJD-cSMC-guided_cpu}
\addplot[black, mark=triangle] table [x=t, y=cSMC_guided_grad, col sep=comma]{experiments/figures/stoch_vol_ESJD_False.csv};\label{line:stochvol-ESJD-cSMC-guided-grad_cpu}

\end{axis}
\end{tikzpicture}


==> experiments/figures/ESJD-stoch-vol-gpu.tex <==

\begin{tikzpicture}[scale=1.]
\begin{axis}[
    grid=both,
    grid style=dashed,
    xmin=0, xmax=250,
    xlabel={$t$ time step},
    ymin=0,
    ymax=18,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    smooth,
    line join=round,
    mark options={scale=1},
    mark repeat = 15,
    mark phase = 2,
    ]
\addplot[black, mark=o] table [x=t, y=Kalman_1, col sep=comma]{experiments/figures/stoch_vol_ESJD_True.csv};\label{line:stochvol-ESJD-Kalman-1_gpu}
\addplot[black, mark=x] table [x=t, y=Kalman_2, col sep=comma]{experiments/figures/stoch_vol_ESJD_True.csv};\label{line:stochvol-ESJD-Kalman-2_gpu}
\addplot[black, mark=star] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/stoch_vol_ESJD_True.csv};\label{line:stochvol-ESJD-cSMC_grad_gpu}
\addplot[black, mark=square] table [x=t, y=cSMC, col sep=comma]{experiments/figures/stoch_vol_ESJD_True.csv};\label{line:stochvol-ESJD-cSMC_gpu}
\end{axis}
\end{tikzpicture}


==> experiments/figures/ESJD-stoch-vol-time_cpu.tex <==

\begin{tikzpicture}[scale=1.5]
\begin{axis}[
    grid=both,
    grid style=dashed,
    xmin=0,
    xmax=250,
    xlabel={$t$ time step},
    ymin=10,
    ymax=1000,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    smooth,
    line join=round,
    mark options={scale=1},
    mark repeat = 15,
    mark phase = 2,
    ]
\addplot[black, mark=o] table [x=t, y=Kalman_1, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_False.csv};\label{line:stochvol-ESJD-Kalman-1-time_cpu}
\addplot[black, mark=x] table [x=t, y=Kalman_2, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_False.csv};\label{line:stochvol-ESJD-Kalman-2-time_cpu}
\addplot[black, mark=star] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_False.csv};\label{line:stochvol-ESJD-cSMC_grad-time_cpu}
\addplot[black, mark=square] table [x=t, y=cSMC, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_False.csv};\label{line:stochvol-ESJD-cSMC-time_cpu}
\addplot[black, mark=otimes] table [x=t, y=cSMC_guided, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_False.csv};\label{line:stochvol-ESJD-cSMC-guided-time_cpu}
\addplot[black, mark=triangle] table [x=t, y=cSMC_guided_grad, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_False.csv};\label{line:stochvol-ESJD-cSMC-guided-grad-time_cpu}

\end{axis}
\end{tikzpicture}


==> experiments/figures/ESJD-stoch-vol-time_gpu.tex <==

\begin{tikzpicture}[scale=1.]
\begin{axis}[
    grid=both,
    grid style=dashed,
    xmin=0, xmax=250,
    xlabel={$t$ time step},
    ymin=10,
    ymax=1000,
    scale only axis=true,
    width=\textwidth,
    height=0.5\textwidth,
    smooth,
    line join=round,
    mark options={scale=1},
    mark repeat = 15,
    mark phase = 2,
    ]
\addplot[black, mark=o] table [x=t, y=Kalman_1, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_True.csv};\label{line:stochvol-ESJD-Kalman-1-time_gpu}
\addplot[black, mark=x] table [x=t, y=Kalman_2, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_True.csv};\label{line:stochvol-ESJD-Kalman-2-time_gpu}
\addplot[black, mark=star] table [x=t, y=cSMC_grad, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_True.csv};\label{line:stochvol-ESJD-cSMC_grad-time_gpu}
\addplot[black, mark=square] table [x=t, y=cSMC, col sep=comma]{experiments/figures/stoch_vol_ESJD_time_True.csv};\label{line:stochvol-ESJD-cSMC-time_gpu}
\end{axis}
\end{tikzpicture}

